Provably adaptive reinforcement learning in metric spaces

We study reinforcement learning in continuous state and action spaces endowed with a metric. We provide a refined analysis of a variant of the algorithm of Sinclair, Banerjee, and Yu (2019) and show that its regret scales with the \emph{zooming dimension} of the instance. This parameter, which originates in the bandit literature, captures the size of the subsets of near optimal actions and is always smaller than the covering dimension used in previous analyses. As such, our results are the first provably adaptive guarantees for reinforcement learning in metric spaces.

==> zooming.tex <==
\definecolor{b1}{rgb}{0,0,1.0}
\definecolor{b2}{rgb}{0.2,0.2,1.0}
\definecolor{b3}{rgb}{0.4,0.4,1.0}
\begin{tikzpicture}
\draw[thick] (0,0) -- (4,0) node[anchor=north west] {$x$};
\draw[thick] (0,0) -- (0,3) node[anchor=south east] {$a$};

%% \draw (0,1.5) -- (2,3) -- (4,1.5) -- (2,0) -- cycle;
%% \draw (0.5,1.5) -- (2,2.67) -- (3.5,1.5) -- (2,0.33) -- cycle;
%% \draw (1,1.5) -- (2,2.33) -- (3,1.5) -- (2,0.67) -- cycle;
%% \draw (1.5,1.5) -- (2,2) -- (2.5,1.5) -- (2,1) -- cycle;

\draw[name path=C2,line width=0.1mm, b3] (0,0.25) .. controls (1,0.0) and (2,2.75) .. (4,1.75);
\draw[name path=B2,line width=0.1mm, b2] (0,0.5) .. controls (1,0.25) and (2,3) .. (4,2);
\draw[name path=A2,line width=0.1mm, b1] (0,0.7) .. controls (1,0.45) and (2,3.2) .. (4,2.2);
\draw[name path=A1,line width=0.1mm, b1] (0,0.8) .. controls (1,0.55) and (2,3.3) .. (4,2.3);
\draw[name path=B1,line width=0.1mm, b2] (0,1) .. controls (1,0.75) and (2,3.5) .. (4,2.5);
\draw[name path=C1,line width=0.1mm, b3] (0,1.25) .. controls (1,1) and (2,3.75) .. (4,2.75);
\tikzfillbetween[of=A1 and A2] {b1,opacity=0.8};
\tikzfillbetween[of=A1 and B1] {b2,opacity=0.6};
\tikzfillbetween[of=A2 and B2] {b2,opacity=0.6};
\tikzfillbetween[of=B1 and C1] {b3,opacity=0.4};
\tikzfillbetween[of=B2 and C2] {b3,opacity=0.4};
\draw[thick,|-|] (1.5, 1.91) -- (1.5, 1.41);
\node [align=left] at (2.8,1.25) {near optimal \\ actions for $x$};
\end{tikzpicture}

